Destructive and constructive RIS beamforming in an ISAC-multi-user MIMO network

Integrated sensing and communication (ISAC) has already established itself as a promising solution to the spectrum scarcity problem, even more so when paired with a reconfigurable intelligent surface (RIS), as RISs can shape the propagation environment by adjusting their phase-shift coefficients. Albeit the potential performance gain, a RIS is also a potential security threat to the system. In this paper, we explore both the positive and negative sides of having a RIS in a multi-user multiple-input multiple-output (MIMO) ISAC network. We first develop an alternating optimization algorithm, obtaining the active and passive beamforming vectors that maximize the sensing signal-to-noise ratio (SNR) under minimum signal-to-interference-plus-noise ratio (SINR) constraints for the communication users and finite power budget. We also investigate the destructive potential of the RIS by devising a RIS phase-shift optimization algorithm that minimizes the sensing SNR while preserving the same minimum communication SINR previously guaranteed by the system. We further investigate the impact of the RIS's individual element failures on the system performance. The simulation results show that the RIS performance-boosting potential is as good as its destructive one and that both of our optimization strategies are hindered by the investigated impairments.

==> images/ISAC_rogue_RIS/rogue_RIS_scenario.tex <==
\definecolor{blue}{HTML}{5b9adf}

\begin{tikzpicture}[font=\footnotesize]

    \node at (-2, 0) {\includegraphics[width=0.8\linewidth,]{images/ISAC_rogue_RIS/new_fig_1.pdf}};
     \node[above] at (-1.1, 1.7) {RIS};
     \node[above] at (-2.5, 0.65) {$\HH_{t}$};

     \node[above] at (-1.8, -0.3) {$\hh_{\textrm{s},k}$};
     \node[above] at (-1.9, -1.0) {\color{blue}$\hh_{\textrm{s,T}}$};
     \node[above] at (0., 0.05) {$\hh_{\textrm{r},k}$};
     \node[above] at (-1.1, -0.1) {\color{blue}$\ggc$};


    \node[above] at (-0.8, -1.8) {Target};
    \node[above] at (-5.3, 1.1) {Hacker};
    \node[above] at (-4.7, -1.9) {BS};
    \node[above] at (0.8, -0.4) {UEs};

\end{tikzpicture}

==> images/SNR_degraded_vs_gamma/degraded_vs_gamma.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor5}{rgb}{0.4940, 0.1840, 0.5560}%


%
\begin{tikzpicture}[spy using outlines={rectangle, magnification=5,connect spies}]

\begin{axis}[%
width=4.521in,
 height=1.91566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=15,
xlabel style={font=\color{white!15!black}\Large},
xlabel={$t$},
ymin=-28,
ymax=23,
ylabel style={font=\color{white!15!black}\Large},
ylabel={$\rho$ [dB]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(1,0.6)},legend cell align=left, align=left, draw=white!15!black, font=\Large}
]
\addplot [color=mycolor1, line width=1.0pt,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
0	20.3512350612259\\
1	-19.0909742388625\\
2	-19.901177553508\\
3	-20.6792522745201\\
4	-21.074952189253\\
5	-21.31576798982\\
6	-21.4343971207191\\
7	-21.532013174406\\
8	-21.5615511438736\\
9	-21.5173888463332\\
10	-21.575232361849\\
11	-21.5877496724961\\
12	-21.5828176194497\\
13	-21.5602010908665\\
14	-21.5843248648436\\
15	-21.611555921998\\
};
\addlegendentry{$\gamma=2$}

\addplot [color=mycolor2, line width=1pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
0	20.3512350612259\\
1	-19.2051652452021\\
2	-20.2671375914841\\
3	-21.2668839676259\\
4	-21.7974545804327\\
5	-22.1799706431892\\
6	-22.4681819865164\\
7	-22.6386815388103\\
8	-22.7519056877684\\
9	-22.831832714751\\
10	-22.8893097429176\\
11	-22.9326203395084\\
12	-22.960544077548\\
13	-22.9730271878295\\
14	-22.9939187140465\\
15	-23.0100434323731\\
};
\addlegendentry{$\gamma=1$}

\addplot [color=mycolor3, line width=1pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
0	20.3512350612259\\
1	-20.9713611090405\\
2	-22.8731491804407\\
3	-23.2706766432197\\
4	-23.7139450253272\\
5	-23.9321306658283\\
6	-21.4838275493661\\
7	-23.5637994827045\\
8	-23.985082645414\\
9	-23.9512360729153\\
10	-23.9564039566349\\
11	-23.9971045881675\\
12	-24.044484404744\\
13	-24.0795917335433\\
14	-24.0997810274049\\
15	-24.11290227957\\
};
\addlegendentry{$\gamma=0.5$}

\coordinate (spypoint) at (axis cs:13,-22.5);
\coordinate (spyviewer) at (axis cs:4
,1);
\spy[width=3cm,height=2cm] on (spypoint) in node [fill=white] at (spyviewer);

\end{axis}
\end{tikzpicture}%

==> images/SNR_max_vs_N/Max_vs_N.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\usetikzlibrary{spy}
%
\begin{tikzpicture}[spy using outlines={rectangle, magnification=5,connect spies}]

\begin{axis}[%
width=4.721in,
height=2.02566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=20,
xlabel style={font=\color{white!15!black}\Large },
xlabel={$t$},
ymin=14,
ymax=30,
ylabel style={font=\color{white!15!black}\Large},
ylabel={$\rho$ [dB]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend columns =3,
xmajorgrids,
ymajorgrids,
legend style={at={(1,0.15)},legend cell align=left, align=left, draw=white!15!black, font=\Large}
]
\addplot [color=mycolor3, line width=1.0pt,,mark=*,mark options={solid}]
  table[row sep=crcr]{%
1	21.3844663653145\\
2	25.7741820272514\\
3	27.185305700083\\
4	27.7626222462423\\
5	28.0996121736981\\
6	28.2868858332746\\
7	28.4235586894906\\
8	28.5486785757202\\
9	28.6536985828223\\
10	28.7517835395533\\
11	28.8075421786011\\
12	28.9001678974966\\
13	28.9602109417152\\
14	29.008406235441\\
15	29.0473522344268\\
16	29.0785445566459\\
17	29.1050368521491\\
18	29.1271534768999\\
19	29.1460571059465\\
20	29.1625346793132\\
};
\addlegendentry{$N=25$}

\addplot [color=mycolor2, line width=1.0pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
1	17.8199711440571\\
2	22.6311982442063\\
3	24.2060170614847\\
4	24.8369759175886\\
5	25.1661299033734\\
6	25.3499661775102\\
7	25.4722599172946\\
8	25.5494747097549\\
9	25.6100597742154\\
10	25.6729775312695\\
11	25.7183521505656\\
12	25.7508367505491\\
13	25.7778716586577\\
14	25.8003899197459\\
15	25.8221967432986\\
16	25.8432756148553\\
17	25.8668841660269\\
18	25.8962343826595\\
19	25.9278756568702\\
20	25.957267873152\\
};
\addlegendentry{$N=20$}


\addplot [color=mycolor1, line width=1.0pt,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
1	13.5354271867519\\
2	16.9116654403304\\
3	18.4647480176534\\
4	19.1523197088495\\
5	19.4285318975964\\
6	19.5950942349931\\
7	19.7196750855644\\
8	19.8462422329314\\
9	19.9507852762801\\
10	20.0427333636593\\
11	20.1111570971269\\
12	20.1639056328959\\
13	20.2039456758194\\
14	20.2354240412474\\
15	20.2612204360739\\
16	20.2839927718631\\
17	20.3021090116942\\
18	20.3202510387536\\
19	20.3368502002593\\
20	20.3512350612259\\
};
\addlegendentry{$N=15$}





\end{axis}
\end{tikzpicture}%

==> images/pixel_fail_maximization/pixel_failures_maximization.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor5}{rgb}{0.4940, 0.1840, 0.5560}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.721in,
height=2.01566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=20,
xlabel style={font=\color{white!15!black}\Large },
xlabel={$t$},
ymin=10,
ymax=22,
ylabel style={font=\color{white!15!black}\Large},
ylabel={$\rho$ [dB]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend columns =1,
xmajorgrids,
ymajorgrids,
legend style={at={(1,0.5)},legend cell align=left, align=left, draw=white!15!black, font=\Large}
]
\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
1	13.5354271867519\\
2	16.9116654403304\\
3	18.4647480176534\\
4	19.1523197088495\\
5	19.4285318975964\\
6	19.5950942349931\\
7	19.7196750855644\\
8	19.8462422329314\\
9	19.9507852762801\\
10	20.0427333636593\\
11	20.1111570971269\\
12	20.1639056328959\\
13	20.2039456758194\\
14	20.2354240412474\\
15	20.2612204360739\\
16	20.2839927718631\\
17	20.3021090116942\\
18	20.3202510387536\\
19	20.3368502002593\\
20	20.3512350612259\\
};
\addlegendentry{not faulty}
\addplot [color=mycolor1, line width=1.0pt,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
1	11.5476482336029\\
2	15.3472662689613\\
3	17.1251756476995\\
4	17.9893660973642\\
5	18.3160646770812\\
6	18.4857361100662\\
7	18.5982418061471\\
8	18.6796389176951\\
9	18.7509657980936\\
10	18.8002298192046\\
11	18.842237589138\\
12	18.8661903919368\\
13	18.8914093185028\\
14	18.9099685881385\\
15	18.9247945821692\\
16	18.9369051900766\\
17	18.9470705718436\\
18	18.9590791191195\\
19	18.9691555083463\\
20	18.9770303062947\\
};
\addlegendentry{$\kappa=\pi/6$}

\addplot [color=mycolor2, line width=1.0pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
1	11.0638431556543\\
2	14.8323929543101\\
3	16.6201933419756\\
4	17.4958810682997\\
5	17.8276383081912\\
6	18.0007135530956\\
7	18.1159330773832\\
8	18.1996513723712\\
9	18.2729816610871\\
10	18.3237874132552\\
11	18.3664863878539\\
12	18.391608890272\\
13	18.4175524184054\\
14	18.4372117602512\\
15	18.4525820950241\\
16	18.4653594824341\\
17	18.475940182424\\
18	18.4886663839675\\
19	18.4991485228758\\
20	18.5071703685979\\
};
\addlegendentry{$\kappa=\pi/4$}

\addplot [color=mycolor3, line width=1.0pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
1	10.3635867372387\\
2	14.0961639961451\\
3	15.8960346786176\\
4	16.7845541630835\\
5	17.121195103854\\
6	17.2973967082243\\
7	17.4149837219458\\
8	17.5008742835009\\
9	17.5760828653267\\
10	17.6284395611047\\
11	17.6717582036518\\
12	17.6982058846654\\
13	17.7248255745046\\
14	17.7456635545835\\
15	17.7615742541392\\
16	17.775086027307\\
17	17.7861083238967\\
18	17.7996140082948\\
19	17.8104983640199\\
20	17.818654425849\\
};
\addlegendentry{$\kappa=\pi/3$}

\end{axis}
\end{tikzpicture}%

==> images/pixel_fail_minimization/pixel_failures_minimization.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor5}{rgb}{0.4940, 0.1840, 0.5560}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
 height=2.01566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=15,
xlabel style={font=\color{white!15!black}\Large},
xlabel={$t$},
ymin=-28,
ymax=23,
ylabel style={font=\color{white!15!black}\Large},
ylabel={$\rho$ [dB]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(1,1)},legend cell align=left, align=left, draw=white!15!black, font=\Large}
]
\addplot [color=mycolor3, line width=1.0pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
0	21.534325498387\\
1	-6.94361057887473\\
2	-7.70086581197734\\
3	-8.21411229730922\\
4	-8.59842932516605\\
5	-8.82254168936919\\
6	-8.90518978216438\\
7	-8.80590347632289\\
8	-8.75106153800353\\
9	-8.7352776778315\\
10	-8.6698720102066\\
11	-8.52277996443392\\
12	-8.38417610654967\\
13	-8.40998479708074\\
14	-8.4243256433684\\
15	-8.42984431053126\\
};
\addlegendentry{$\kappa=\pi/3$}
\addplot [color=mycolor2, line width=1.0pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
0	21.534325498387\\
1	-8.75091129112306\\
2	-9.64038192908278\\
3	-10.2521107482333\\
4	-10.7615181733057\\
5	-11.0774826506681\\
6	-11.2086627487925\\
7	-11.1229265710289\\
8	-11.0772776828486\\
9	-11.0693734028118\\
10	-10.9951237906602\\
11	-10.8150271168596\\
12	-10.6498076365965\\
13	-10.6913978922527\\
14	-10.7153711664677\\
15	-10.7255549028569\\
};
\addlegendentry{$\kappa=\pi/4$}
\addplot [color=mycolor1, line width=1.0pt,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
0	21.534325498387\\
1	-10.6502310099002\\
2	-11.7877500525999\\
3	-12.5626448657949\\
4	-13.2673111348284\\
5	-13.7357030200818\\
6	-13.9576465959529\\
7	-13.9179253278522\\
8	-13.8990192776728\\
9	-13.9103413603583\\
10	-13.828379410316\\
11	-13.6016361984903\\
12	-13.3998611740217\\
13	-13.4698646796572\\
14	-13.5110895874142\\
15	-13.5295468090134\\
};
\addlegendentry{$\kappa=\pi/6$}
\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
0	21.534325498387\\
1	-13.7222661726692\\
2	-15.7684309130773\\
3	-17.2781379859359\\
4	-19.363616811301\\
5	-20.6602652795105\\
6	-21.5382520244036\\
7	-22.1244901185678\\
8	-22.5290107754833\\
9	-22.8076652795173\\
10	-23.0040306921921\\
11	-23.145116859995\\
12	-23.2480326083796\\
13	-23.3243090691457\\
14	-23.3814611971143\\
15	-23.4247657658117\\
};
\addlegendentry{not faulty}
\end{axis}
\end{tikzpicture}%
